Puncturing for Adaptive Entanglement-Assisted Stabilizer Codes

Quantum error-correcting codes are essential for reliable quantum communication. The achievable parameters can be improved by using entanglement-assisted stabilizers at the cost of consuming pre-shared Bell pairs. If the availability of such Bell pairs is intermittent, the ability to adapt the code to available resources is beneficial. That is, to pick a single mother code that can be adapted to different entanglement budgets. To achieve this, we extend an existing puncturing construction for standard/unassisted stabilizers to the entanglement-assisted setting through a three-step procedure: Interpreting the code as an unassisted stabilizer, puncturing a receiver-side qubit, and recovering an entanglement-assisted representation. This procedure reduces the number of required Bell pairs by one while preserving the number of transmitted and logical qubits. We derive a bound on the resulting distance loss and establish conditions for preserving the original code distance. Finally, we analyse distinct, randomly generated, entanglement-assisted stabilizers with five to eight transmitted qubits. Of these codes, 14.75% have a greater distance than their associated unassisted representations. Among this subset, 81.4% admit at least one puncturing choice that preserves the original entanglement-assisted distance. These results illustrate how puncturing can reduce entanglement requirements while maintaining code distance.

==> figures/punct_steps.tex <==
\centering
\resizebox{0.7\linewidth}{!}{
\begin{tikzpicture}[
main/.style={rectangle, draw, fill=white, 
    text width=3cm, text centered, minimum height=1cm},
main2/.style={circle, draw, fill=white, 
    text width=.1mm, text centered, minimum height=.1mm},
line/.style = {draw, rounded corners, thick},
dot/.style={circle, color=black, fill=black, inner sep=0pt, minimum size=5pt},
linetext/.style = {font=\footnotesize, align=center}
]
\coordinate (ea1) at (0,3);
\coordinate (stab1) at (0,0);
\coordinate (stab2) at (6,0);
\coordinate (ea2) at (6,3);

\node[main] (ea1) at (ea1){$[[n,k,d;c]]$};
\node[main] (stab1) at (stab1){$[[n+c,k,d']]$};
\node[main] (stab2) at (stab2){$[[n+c-1,k,d'_p]]$};
\node[main] (ea2) at (ea2){$[[n,k,d_p;c-1]]$};
\path[line,->](ea1.south) -- node[pos=0.5,left]{Transform}(stab1.north);
\path[line,->](stab1.east) -- node[pos=0.5,above]{Puncture}(stab2.west);
\path[line,->](stab2.north) -- node[pos=0.5,right]{Transform}(ea2.south);

\end{tikzpicture}
}
